LoopMoEVR: Loop-Based Degradation-Aware Mixture-of-Experts for Unified UHD Video Restoration

Recently, unified high-definition image restoration has attracted considerable attention; however, existing models tend to excessively increase their depth in pursuit of improved generalization, which often yields only limited gains. Meanwhile, loop-based learning paradigms have drawn widespread attention due to their low parameter counts and strong regression capability, as exemplified by GPT-6 and looped Transformers. In this paper, we introduce the loop learning paradigm to address restoration tasks that require cross-domain learning. Specifically, we propose LoopMoEVR, a loop-based mixture-of-experts model capable of handling degraded ultra-high-definition (UHD) inputs. First, a degradation-conditioned low-rank loop embedding is designed to construct input-dependent stage conditions. Second, a spatio-temporal iterative adaptive normalization module, termed IterAda3DN, is developed to fuse local features with global loop context, thereby performing position-wise affine modulation. Finally, the expert branches further integrate the attention-updated local and global video states with the loop conditions to generate dedicated modulation parameters, while an input-conditioned depth predictor adaptively configures the number of loop iterations. With only approximately 0.884M trainable parameters, the proposed model uniformly handles UHD video dehazing, deraining, denoising, and low-light enhancement tasks, achieving state-of-the-art restoration performance on both public benchmarks and real-world scenarios.

==> figures/discussion_iterations_spaced.tex <==
\begingroup%
\setlength{\unitlength}{\dimexpr\linewidth/1000\relax}%
\begin{picture}(1000,124.783662)%
\put(0,0){\includegraphics[width=\linewidth]{figures/discussion_iterations.png}}%
\put(760,0){\color{white}\rule{70\unitlength}{16.7\unitlength}}%
\put(761.422638,0){\includegraphics[trim={8820bp 0bp 2384bp 1250bp},clip,width=.030460367\linewidth]{figures/discussion_iterations.png}}%
\put(795.517480,0){\includegraphics[trim={9172bp 0bp 1996bp 1250bp},clip,width=.033575631\linewidth]{figures/discussion_iterations.png}}%
\end{picture}%
\endgroup%

